Decoupling A and B model in open string theory -- Topological adventures in the world of tadpoles

In this paper we analyze the problem of tadpole cancellation in open topological strings. We prove that the inclusion of unorientable worldsheet diagrams guarantees a consistent decoupling of A and B model for open superstring amplitudes at all genera. This is proven by direct microscopic computation in Super Conformal Field Theory. For the B-model we explicitly calculate one loop amplitudes in terms of analytic Ray-Singer torsions of appropriate vector bundles and obtain that the decoupling corresponds to the cancellation of D-brane and orientifold charges. Local tadpole cancellation on the worldsheet then guarantees the decoupling at all loops. The holomorphic anomaly equations for open topological strings at one loop are also obtained and compared with the results of the Quillen formula.

==> cylinder_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{cylinder_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1300)(200,0)
\put(200,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(600,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_i]$$}}%
}}}}
\put(600,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(800,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{a\bar b}$$}}%
}}}}
\put(1000,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(800,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^-, \varphi_p]$$}}%
}}}}
%\put(1200,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline  G^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> cylinder_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{cylinder_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1300)(200,0)
\put(200,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(600,1000){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-, \bar\phi_{\bar i}]$$}}%
}}}}
\put(600,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(800,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{a\bar b}$$}}%
}}}}
\put(1000,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(800,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1200,50){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{j}]$$}}%
}}}}
\end{picture}

==> disc_two_point.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{disc_two_point.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            k$$}}%
}}}}
\put(1100,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^-+$$}}%
}}}}
\put(1450,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \varphi_{p}]$$}}%
}}}}
\end{picture}

==> disc_two_point_solo.tex <==
\begin{picture}(0,0)%
 \includegraphics[width=0.2\textwidth]{disc_two_point_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-,\bar\phi_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar kk}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(1100,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1450,900){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{j}]$$}}%
}}}}
\end{picture}

==> klein_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.25\textwidth]{klein_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2500,1000)(200,0)
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(2100,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(800,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{a\bar b}$$}}%
}}}}
\put(1050,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(1200,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^-,\varphi_p]$$}}%
}}}}
%\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
%           G^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> klein_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.25\textwidth]{klein_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2500,1000)(200,0)
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(2100,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-, \bar\phi_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar ba}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(1100,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{j}]$$}}%
}}}}
\end{picture}

==> klein_twopoint.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{klein_twopoint.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(600,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(800,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            k$$}}%
}}}}
\put(1100,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(1450,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-, \bar\phi_{\bar j}]$$}}%
}}}}
\end{picture}

==> left_crosscap.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(300,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(600,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{i}]$$}}%
}}}}
\put(600,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{k\bar k}$$}}%
}}}}
\put(950,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            k$$}}%
}}}}
\put(1100,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^-+$$}}%
}}}}
\put(1450,850){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \varphi_{p}]$$}}%
}}}}
\end{picture}

==> left_crosscap_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1200)(200,0)
\put(400,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(700,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-, \bar\phi_{\bar i}]$$}}%
}}}}
\put(570,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            k$$}}%
}}}}
\put(750,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar kk}$$}}%
}}}}
\put(1000,400){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$k$$}}%
}}}}
\put(1200,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1550,800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{j}]$$}}%
}}}}
\end{picture}

==> left_crosscap_tadpole.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_tadpole.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1000)(200,0)
\put(1500,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{i}]$$}}%
}}}}
\put(550,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(700,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{a\bar b}$$}}%
}}}}
\put(900,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(1100,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^-,\varphi_p]$$}}%
}}}}
%\put(1450,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
%            G^+, \varphi_{p}]$$}}%
%}}}}
\end{picture}

==> left_crosscap_tadpole_solo.tex <==
\begin{picture}(0,0)%
  \includegraphics[width=0.2\textwidth]{left_crosscap_tadpole_solo.eps}%
\end{picture}%
\setlength{\unitlength}{5000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2000,1000)(200,0)
\put(1500,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^+-$$}}%
}}}}
\put(1800,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^-, \bar\phi_{\bar i}]$$}}%
}}}}
\put(520,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            b$$}}%
}}}}
\put(700,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$g^{\bar b a}$$}}%
}}}}
\put(900,350){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$a$$}}%
}}}}
\put(1100,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$[G^--$$}}%
}}}}
\put(1450,700){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\pc{$$\overline
            G^+, \phi_{j}]$$}}%
}}}}
\end{picture}
